GreyConE: Greybox fuzzing+Concolic execution guided test generation for high level design

Exhaustive testing of high-level designs pose an arduous challenge due to complex branching conditions, loop structures and inherent concurrency of hardware designs. Test engineers aim to generate quality test-cases satisfying various code coverage metrics to ensure minimal presence of bugs in a design. Prior works in testing SystemC designs are time inefficient which obstruct achieving the desired coverage in shorter time-span. We interleave greybox fuzzing and concolic execution in a systematic manner and generate quality test-cases accelerating test coverage metrics. Our results outperform state-of-the-art methods in terms of number of test cases and branch-coverage for some of the benchmarks, and runtime for most of them.

==> images/fig_branchCov.tex <==
\begin{figure*}[htbp]
\centering
    \subfloat[ADPCM]{
    %
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  88.1)
				(4.33,  93.3)
				(6.67,  93.3)
				(10,    93.3)
				(33.3,  96.4)
				(66.6,  100)
				(100,   100)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  79.7)
				(6.67,  79.7)
				(10,    79.7)
				(33.3,  85.7)
				(66.6,  85.7)
				(100,   85.7)
                (333.33, 88.9)
                (666.67, 94.4)
                (1000,   94.4)
                (3333.33, 94.4)
                (6666.67, 94.4)
                (10000,   94.4)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  88.1)
				(4.33,  93.3)
				(6.67,  93.3)
				(10,    93.3)
				(33.3,  93.3)
				(66.6,  94.4)
				(100,   94.4)
                (333.33, 96.9)
                (666.67, 96.9)
                (1000,   96.9)
                (3333.33, 96.9)
                (6666.67, 96.9)
                (10000,   96.9)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[AES]{
    %
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  70.2)
				(6.67,  72.3)
				(10,    72.4)
				(33.3,  75.7)
				(66.6,  76.8)
				(100,   79.2)
				(200,   85.3)
                (333.33, 91.7)
                (666.67, 91.7)
                (1000,   91.7)
                (3333.33, 91.7)
                (6666.67, 91.7)
                (10000,   91.7)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  75.2)
				(10,    75.2)
				(33.3,  80.2)
				(66.6,  80.2)
				(100,   81.2)
                (333.33, 82.4)
                (666.67, 82.4)
                (1000,   82.4)
                (3333.33, 82.4)
                (6666.67, 82.4)
                (10000,   82.4)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
					(1,     0)
				(3.33,  70.2)
				(6.67,  72.3)
				(10,    72.4)
				(33.3,  75.7)
				(66.6,  76.8)
				(100,   79.2)
                (333.33, 83.7)
                (666.67, 85.7)
                (1000,   85.7)
                (3333.33, 88.7)
                (6666.67, 88.7)
                (10000,   88.7)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	} 
	 \subfloat[FFT-fixed]{
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  71.7)
				(10,    77.1)
				(33.3,  81.2)
				(66.6,  81.2)
				(100,   90.5)
                (333.33, 96.9)
                (666.67, 96.9)
                (1000,   96.9)
                (3333.33, 96.9)
                (6666.67, 96.9)
                (10000,   96.9)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  64.3)
				(10,    64.3)
				(33.3,  69.2)
				(66.6,  74.3)
				(100,   74.3)
                (333.33, 88.5)
                (666.67, 88.5)
                (1000,   88.6)
                (3333.33, 96.9)
                (6666.67, 96.9)
                (10000,   96.9)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
			(1,     0)
				(3.33,  0)
				(6.67,  71.7)
				(10,    77.1)
				(33.3,  81.2)
				(66.6,  81.2)
				(100,   88.5)
                (333.33, 88.5)
                (666.67, 91.7)
                (1000,   91.7)
                (3333.33, 96.9)
                (6666.67, 96.9)
                (10000,   96.9)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[IDCT]{
    %
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
% 			{at={(0.05,0.5)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= south west , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} 
            {at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			},
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  64.8)
				(6.67,  64.8)
				(10,    64.8)
				(33.3,  72.2)
				(66.6,  79.2)
				(100,   84.1)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100.0)
                (10000,   100.0)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  45)
				(10,    45)
				(33.3,  49.2)
				(66.6,  63)
				(100,   64.8)
                (333.33, 76.5)
                (666.67, 84.2)
                (1000,   84.2)
                (3333.33, 84.2)
                (6666.67, 84.2)
                (10000,   84.2)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  64.8)
				(6.67,  64.8)
				(10,    64.8)
				(33.3,  74.1)
				(66.6,  74.1)
				(100,   74.1)
                (333.33, 74.1)
                (666.67, 74.1)
                (1000,   74.1)
                (3333.33, 74.1)
                (6666.67, 74.1)
                (10000,   74.1)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	
	\vspace{0.1in}
		\subfloat[MD5C]{
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  87.5)
				(6.67,  87.5)
				(10,    87.5)
				(33.3,  88.2)
				(44.6,  94.6)
				(55.6,  100)
				(100,   100)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  83.3)
				(6.67,  83.3)
				(10,    83.3)
				(33.3,  87.5)
				(66.6,  87.5)
				(100,   87.5)
                (333.33, 87.5)
                (666.67, 87.5)
                (1000,   87.5)
                (3333.33, 87.5)
                (6666.67,87.5)
                (10000,   87.5)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  87.5)
				(6.67,  87.5)
				(10,    87.5)
				(33.3,  88.7)
				(66.6,  88.7)
				(100,   90.0)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\subfloat[filter-FIR]{
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  76.8)
				(6.67,  76.8)
				(10,    78.6)
				(33.3,  87.5)
				(50.3,  87.5)
				(66.6,  93.8)
				(100,   93.8)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  83.3)
				(6.67,  83.3)
				(10,    83.3)
				(33.3,  87.5)
				(66.6,  87.5)
				(100,   93.8)
                (333.33, 93.8)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  76.8)
				(6.67,  76.8)
				(10,    78.6)
				(33.3,  78.6)
				(66.6,  87.5)
				(100,   87.5)
                (333.33, 90)
                (666.67, 93.8)
                (1000,   93.8)
                (3333.33, 93.8)
                (6666.67, 93.8)
                (10000,   93.8)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}%\vspace{0.1in}
\subfloat[decimation]{
    %
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
    log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     69.1)
				(3.33,  69.1)
				(6.67,  83.0)
				(10,    83.0)
				(33.3,  96.8)
				(66.6,  100)
				(100,   100)
                (333.33, 100)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  66.6)
				(6.67,  66.6)
				(10,    76.7)
				(33.3,  76.7)
				(66.6,  81.7)
				(100,   88.7)
                (333.33, 96.7)
                (666.67, 96.7)
                (1000,   96.7)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     69.1)
				(3.33,  69.1)
				(6.67,  83.0)
				(10,    83.0)
				(33.3,  96.8)
				(66.6,  96.8)
				(100,   96.8)
                (333.33, 96.8)
                (666.67, 100)
                (1000,   100)
                (3333.33, 100)
                (6666.67, 100)
                (10000,   100)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
% 	\subfloat[kasumi]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.7,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  84)
% 				(6.67,  84.3)
% 				(10,    93.3)
% 				(33.3,  96.3)
% 				(66.6,  100.0)
% 				(100,   100.0)
%                 (333.33, 100.0)
%                 (666.67, 100.0)
%                 (1000,   100.0)
%                 (3333.33, 100.0)
%                 (6666.67, 100.0)
%                 (10000,   100.0)
% 			};
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  84.8)
% 				(66.6,  88.3)
% 				(100,   93.3)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  84)
% 				(6.67,  84.3)
% 				(10,    93.3)
% 				(33.3,  93.3)
% 				(66.6,  100)
% 				(100,   100)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100.0)
%                 (10000,   100.0)
% 			};
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
  % \vspace{0.3in}
    \subfloat[UART]{
    %
		\begin{tikzpicture}[scale=0.345] %use this to change scaling of image
		\begin{axis}%[legend pos=outer north east]
			[    xmode=log,
            log ticks with fixed point,
			height=0.8\columnwidth,
			width=1.4\columnwidth,
			every major tick/.append style={very thick, major tick length=10pt, black},
			axis line style = very thick,
			                    tick label style={font=\Huge},
			                                        label style={font=\Huge},
			                    xlabel=\textbf{Time(s)},
			grid style = dashed,
			grid=both,
			legend style=
			{at={(0.7,0.6)}, %use this to change position of legend
				anchor=south west, 
				anchor= north , 
				%legend columns=-1, %use this to change legend style to horizontal
			} ,
			]
			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  69.8)
				(10,    74.2)
				(33.3,  74.8)
				(66.6,  79.8)
				(100,   79.8)
                (334.33, 81.2)
                (444,  84.1)
                (666.67, 84.1)
                (1000,   88.5)
                (3333.33, 88.5)
                (6666.67, 88.5)
                (10000,   88.5)
			};
			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
				(1,     0)
				(3.33,  64.8)
				(6.67,  79.8)
				(10,    79.8)
				(33.3,  81.1)
				(66.6,  81.1)
				(100,   81.1)
                (333.33, 81.1)
                (666.67, 81.1)
                (1000,   85.7)
                (3333.33, 85.7)
                (6666.67, 85.7)
                (10000,   85.7)
			};
			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
				(1,     0)
				(3.33,  0)
				(6.67,  69.8)
				(10,    74.2)
				(33.3,  74.8)
				(66.6,  79.8)
				(100,   79.8)
                (334.33, 81.2)
                (666.67, 81.2)
                (1000,   81.2)
                (3333.33, 81.2)
                (6666.67, 81.2)
                (10000,   81.2)
			};
		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
			\end{axis}
		\end{tikzpicture}
	}
	\vspace{0.3in}
    \caption{Branch coverage obtained on SystemC designs while running \emph{\solution{}}, \emph{S2E}, \emph{AFL} over a time period of two hours}
    \label{fig:coverageOfGreyConE}
\end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{\solution{}}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOf\solution{}}
% \end{figure*}

% \begin{figure*}[h]
% \centering
% 	 \subfloat[adpcm-swm]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
	
% 	\subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 		\vspace{0.3in}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 57.1)
%                 (6666.67, 57.1)
%                 (10000,   57.1)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}

% 		\subfloat[aes-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  83.7)
% 				(66.6,  83.7)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   93.8)
%                 (3333.33, 94.9)
%                 (6666.67, 94.9)
%                 (10000,   94.9)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  80.2)
% 				(10,    80.2)
% 				(33.3,  80.2)
% 				(66.6,  80.2)
% 				(100,   80.2)
%                 (333.33, 81.5)
%                 (666.67, 81.5)
%                 (1000,   81.5)
%                 (3333.33, 81.5)
%                 (6666.67, 81.5)
%                 (10000,   81.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  82.3)
% 				(6.67,  82.3)
% 				(10,    82.3)
% 				(33.3,  82.3)
% 				(66.6,  82.2)
% 				(100,   83.7)
%                 (333.33, 83.7)
%                 (666.67, 83.7)
%                 (1000,   83.7)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[kasumi-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  81.8)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  81.8)
% 				(10,    81.8)
% 				(33.3,  81.8)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 84.3)
%                 (1000,   84.3)
%                 (3333.33, 84.3)
%                 (6666.67, 84.3)
%                 (10000,   84.3)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  79.2)
% 				(6.67,  84.3)
% 				(10,    84.3)
% 				(33.3,  84.3)
% 				(66.6,  84.3)
% 				(100,   84.3)
%                 (333.33, 84.3)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67, 87.5)
%                 (10000,   87.5)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%   % \vspace{0.3in}
%     \subfloat[uart-swm1]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    81.1)
% 				(33.3,  81.2)
% 				(66.6,  81.2)
% 				(100,   81.2)
%                 (333.33, 85.4)
%                 (666.67, 85.4)
%                 (1000,   85.4)
%                 (3333.33, 88.5)
%                 (6666.67, 88.5)
%                 (10000,   88.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.8)
% 				(10,    79.8)
% 				(33.3,  81.1)
% 				(66.6,  81.1)
% 				(100,   81.1)
%                 (333.33, 81.1)
%                 (666.67, 81.1)
%                 (1000,   81.1)
%                 (3333.33, 81.1)
%                 (6666.67, 81.1)
%                 (10000,   81.1)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  79.2)
% 				(10,    79.5)
% 				(33.3,  79.5)
% 				(66.6,  79.5)
% 				(100,   79.5)
%                 (333.33, 81.2)
%                 (666.67, 81.2)
%                 (1000,   85.4)
%                 (3333.33, 85.4)
%                 (6666.67, 85.4)
%                 (10000,   85.4)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[adpcm-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.37] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%             log ticks with fixed point,
% 			height=0.8\columnwidth,
% 			width=1.4\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  85.7)
% 				(6.67,  85.7)
% 				(10,    85.7)
% 				(33.3,  88.1)
% 				(66.6,  88.1)
% 				(100,   89.5)
%                 (333.33, 89.5)
%                 (666.67, 89.5)
%                 (1000,   89.5)
%                 (3333.33, 89.5)
%                 (6666.67, 89.5)
%                 (10000,   89.5)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  72.0)
% 				(6.67,  72.0)
% 				(10,    85.7)
% 				(33.3,  85.7)
% 				(66.6,  85.7)
% 				(100,   88.9)
%                 (333.33, 88.9)
%                 (666.67, 88.9)
%                 (1000,   88.9)
%                 (3333.33, 88.9)
%                 (6666.67, 88.9)
%                 (10000,   88.9)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  70.4)
% 				(6.67,  70.4)
% 				(10,    70.4)
% 				(33.3,  82.6)
% 				(66.6,  88.1)
% 				(100,   88.1)
%                 (333.33, 88.1)
%                 (666.67, 88.1)
%                 (1000,   88.1)
%                 (3333.33, 88.1)
%                 (6666.67, 88.1)
%                 (10000,   88.1)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{\solution{}}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOf\solution{}}
% \end{figure*}
% \begin{figure*}[h]
% \centering
% 	 \subfloat[bubble-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  91.7)
% 				(10,    91.7)
% 				(33.3,  91.7)
% 				(66.6,  95.5)
% 				(100,   95.5)
%                 (333.33, 100)
%                 (666.67, 100)
%                 (1000,   100)
%                 (3333.33, 100)
%                 (6666.67, 100)
%                 (10000,   100)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  54.2)
% 				(10,    54.2)
% 				(33.3,  54.2)
% 				(66.6,  54.3)
% 				(100,   54.3)
%                 (333.33, 88.5)
%                 (666.67, 88.5)
%                 (1000,   88.6)
%                 (3333.33, 91.7)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  88.5)
% 				(10,    88.5)
% 				(33.3,  88.5)
% 				(66.6,  88.5)
% 				(100,   88.5)
%                 (333.33, 88.5)
%                 (666.67, 91.7)
%                 (1000,   91.7)
%                 (3333.33, 92.4)
%                 (6666.67, 95.5)
%                 (10000,   95.5)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[decimation-swm]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     69.1)
% 				(3.33,  69.1)
% 				(6.67,  69.8)
% 				(10,    69.8)
% 				(33.3,  69.8)
% 				(66.6,  69.8)
% 				(100,   69.8)
%                 (333.33, 69.8)
%                 (666.67, 69.8)
%                 (1000,   69.8)
%                 (3333.33, 69.8)
%                 (6666.67, 69.8)
%                 (10000,   69.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     66.2)
% 				(3.33,  66.6)
% 				(6.67,  66.6)
% 				(10,    66.7)
% 				(33.3,  66.7)
% 				(66.6,  66.7)
% 				(100,   66.7)
%                 (333.33, 66.7)
%                 (666.67, 66.7)
%                 (1000,   66.7)
%                 (3333.33, 66.7)
%                 (6666.67, 66.7)
%                 (10000,   66.7)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     66.9)
% 				(3.33,  66.9)
% 				(6.67,  66.9)
% 				(10,    68.6)
% 				(33.3,  69.1)
% 				(66.6,  69.1)
% 				(100,   69.1)
%                 (333.33, 69.1)
%                 (666.67, 69.1)
%                 (1000,   69.1)
%                 (3333.33, 69.1)
%                 (6666.67, 69.1)
%                 (10000,   69.1)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}\\ \vspace{0.3in}
	
% \subfloat[filter-FIR-cwom]{
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  87.5)
% 				(6.67,  87.5)
% 				(10,    93.8)
% 				(33.3,  93.8)
% 				(66.6,  93.8)
% 				(100,   93.8)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  83.3)
% 				(6.67,  83.3)
% 				(10,    83.3)
% 				(33.3,  87.5)
% 				(66.6,  87.5)
% 				(100,   87.5)
%                 (333.33, 87.5)
%                 (666.67, 87.5)
%                 (1000,   87.5)
%                 (3333.33, 87.5)
%                 (6666.67,87.5)
%                 (10000,   87.5)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  61.5)
% 				(6.67,  61.5)
% 				(10,    65.4)
% 				(33.3,  68.2)
% 				(66.6,  68.2)
% 				(100,   87.5)
%                 (333.33, 93.8)
%                 (666.67, 93.8)
%                 (1000,   93.8)
%                 (3333.33, 93.8)
%                 (6666.67, 93.8)
%                 (10000,   93.8)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
% 	\subfloat[interpolation-cwom]{
%     %
% 		\begin{tikzpicture}[scale=0.4] %use this to change scaling of image
% 		\begin{axis}%[legend pos=outer north east]
% 			[    xmode=log,
%     log ticks with fixed point,
% 			height=\columnwidth,
% 			width=2\columnwidth,
% 			xlabel= Epsilon ($\epsilon$), 
% 			ylabel= Accuracy,
% 			every major tick/.append style={very thick, major tick length=10pt, black},
% 			axis line style = very thick,
% 			                    tick label style={font=\Huge},
% 			                                        label style={font=\Huge},
% 			                    xlabel=\textbf{Time(s)},ylabel=\textbf{Coverage (\%)},
% 			grid style = dashed,
% 			grid=both,
% 			legend style=
% 			{at={(0.8,0.6)}, %use this to change position of legend
% 				anchor=south west, 
% 				anchor= north , 
% 				%legend columns=-1, %use this to change legend style to horizontal
% 			} ,
% 			]
% 			\addplot[color=red,solid,mark=*,line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  45.3)
% 				(6.67,  45.3)
% 				(10,    45.3)
% 				(33.3,  45.3)
% 				(66.6,  50.2)
% 				(100,   56)
%                 (333.33, 56)
%                 (666.67, 56)
%                 (1000,   56)
%                 (3333.33, 56)
%                 (6666.67, 56)
%                 (10000,   56)
% 			};
			
% 			\addplot[color=olive, solid, mark=*, mark size = 2, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45)
% 				(10,    45)
% 				(33.3,  45)
% 				(66.6,  45.2)
% 				(100,   45.5)
%                 (333.33, 45.5)
%                 (666.67, 45.6)
%                 (1000,   45.6)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
% 			\addplot[color=blue, solid, mark=*, line width=2] plot coordinates {
% 				(1,     0)
% 				(3.33,  0)
% 				(6.67,  45.1)
% 				(10,    45.1)
% 				(33.3,  45.1)
% 				(66.6,  45.2)
% 				(100,   45.3)
%                 (333.33, 45.3)
%                 (666.67, 46)
%                 (1000,   46)
%                 (3333.33, 46)
%                 (6666.67, 46)
%                 (10000,   46)
% 			};
			
			
% 		\legend{\Huge{\bf{\solution{}}}\\\Huge{\bf{S2E}}\\\Huge{\bf{AFL}}\\}
% 			\end{axis}
% 		\end{tikzpicture}
% 	}
%     \vspace{0.3in}
%     \caption{Branch coverage obtained on S3C benchmarks after running \emph{\solution{}}, \emph{S2E} and \emph{AFL} for two hours}
%     \label{fig:coverageOf\solution{}}
% \end{figure*}
